Robust Equilibria in Shared Resource Allocation via Strengthening Border's Theorem

We consider repeated allocation of a shared resource via a non-monetary mechanism, wherein a single item must be allocated to one of multiple agents in each round. We assume that each agent has i.i.d. values for the item across rounds, and additive utilities. Past work on this problem has proposed mechanisms where agents can get one of two kinds of guarantees: $(i)$ (approximate) Bayes-Nash equilibria via linkage-based mechanisms which need extensive knowledge of the value distributions, and $(ii)$ simple distribution-agnostic mechanisms with robust utility guarantees for each individual agent, which are worse than the Nash outcome, but hold irrespective of how others behave (including possibly collusive behavior). Recent work has hinted at barriers to achieving both simultaneously. Our work however establishes this is not the case, by proposing the first mechanism in which each agent has a natural strategy that is both a Bayes-Nash equilibrium and also comes with strong robust guarantees for individual agent utilities. Our mechanism comes out of a surprising connection between the online shared resource allocation problem and implementation theory, and uses a surprising strengthening of Border's theorem. In particular, we show that establishing robust equilibria in this setting reduces to showing that a particular subset of the Border polytope is non-empty. We establish this via a novel joint Schur-convexity argument. This strengthening of Border's criterion for obtaining a stronger conclusion is of independent technical interest, as it may prove useful in other settings.

==> soda-camera-ready-tikz-figures/compressed-flow-network.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Shape: Circle [id:dp10614464393519096] 
\draw   (99,105.5) .. controls (99,97.49) and (105.49,91) .. (113.5,91) .. controls (121.51,91) and (128,97.49) .. (128,105.5) .. controls (128,113.51) and (121.51,120) .. (113.5,120) .. controls (105.49,120) and (99,113.51) .. (99,105.5) -- cycle ;
%Shape: Circle [id:dp867835565654576] 
\draw   (255,23) .. controls (255,14.16) and (262.16,7) .. (271,7) .. controls (279.84,7) and (287,14.16) .. (287,23) .. controls (287,31.84) and (279.84,39) .. (271,39) .. controls (262.16,39) and (255,31.84) .. (255,23) -- cycle ;
%Shape: Circle [id:dp7651963266066104] 
\draw   (252,83.5) .. controls (252,73.84) and (259.84,66) .. (269.5,66) .. controls (279.16,66) and (287,73.84) .. (287,83.5) .. controls (287,93.16) and (279.16,101) .. (269.5,101) .. controls (259.84,101) and (252,93.16) .. (252,83.5) -- cycle ;
%Shape: Circle [id:dp9651471277948054] 
\draw   (253,158) .. controls (253,148.61) and (260.61,141) .. (270,141) .. controls (279.39,141) and (287,148.61) .. (287,158) .. controls (287,167.39) and (279.39,175) .. (270,175) .. controls (260.61,175) and (253,167.39) .. (253,158) -- cycle ;
%Shape: Circle [id:dp26796811093229755] 
\draw   (412,21.5) .. controls (412,13.49) and (418.49,7) .. (426.5,7) .. controls (434.51,7) and (441,13.49) .. (441,21.5) .. controls (441,29.51) and (434.51,36) .. (426.5,36) .. controls (418.49,36) and (412,29.51) .. (412,21.5) -- cycle ;
%Shape: Circle [id:dp376970150993964] 
\draw   (413,77.5) .. controls (413,69.49) and (419.49,63) .. (427.5,63) .. controls (435.51,63) and (442,69.49) .. (442,77.5) .. controls (442,85.51) and (435.51,92) .. (427.5,92) .. controls (419.49,92) and (413,85.51) .. (413,77.5) -- cycle ;
%Shape: Circle [id:dp1193504606294562] 
\draw   (412,158.5) .. controls (412,150.49) and (418.49,144) .. (426.5,144) .. controls (434.51,144) and (441,150.49) .. (441,158.5) .. controls (441,166.51) and (434.51,173) .. (426.5,173) .. controls (418.49,173) and (412,166.51) .. (412,158.5) -- cycle ;
%Shape: Circle [id:dp4904978292136577] 
\draw   (528,100.5) .. controls (528,92.49) and (534.49,86) .. (542.5,86) .. controls (550.51,86) and (557,92.49) .. (557,100.5) .. controls (557,108.51) and (550.51,115) .. (542.5,115) .. controls (534.49,115) and (528,108.51) .. (528,100.5) -- cycle ;
%Straight Lines [id:da3055421324183365] 
\draw    (113.5,91) -- (253.2,23.87) ;
\draw [shift={(255,23)}, rotate = 154.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1523461438072764] 
\draw    (124,95) -- (250.01,82.69) ;
\draw [shift={(252,82.5)}, rotate = 174.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27898993265259775] 
\draw    (125,114.5) -- (251.11,157.36) ;
\draw [shift={(253,158)}, rotate = 198.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8267989995709057] 
\draw    (287,157.5) -- (410,158.48) ;
\draw [shift={(412,158.5)}, rotate = 180.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6327108392650231] 
\draw    (287,83) -- (411,77.59) ;
\draw [shift={(413,77.5)}, rotate = 177.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da740720488043149] 
\draw    (289,23.5) -- (410,21.53) ;
\draw [shift={(412,21.5)}, rotate = 179.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13985112294139102] 
\draw    (284,72) -- (411.1,30.62) ;
\draw [shift={(413,30)}, rotate = 161.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3199789299269422] 
\draw    (441,21.5) -- (534.36,86.85) ;
\draw [shift={(536,88)}, rotate = 214.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6358392019192909] 
\draw    (441,158.5) -- (534.2,113.86) ;
\draw [shift={(536,113)}, rotate = 154.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5212381436792655] 
\draw    (442,77.5) -- (526.07,99.98) ;
\draw [shift={(528,100.5)}, rotate = 194.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (109,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (259,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (421,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (538,97.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (334,119.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (260,18.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{1\}}$};
% Text Node
\draw (252,75.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{1,2\}}$};
% Text Node
\draw (257,151.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{n\}}$};
% Text Node
\draw (420,18.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (420,73.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (418,153.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (134.88,54.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-334.91]  {$\Pr( S'=\{1\})$};
% Text Node
\draw (151.46,73.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-352.96]  {$\Pr( S'=\{1,2\})$};
% Text Node
\draw (150.27,102.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-18.18]  {$\Pr( S'=\{n\})$};
% Text Node
\draw (341,8.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (324.91,44.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-340.02]  {$\infty $};
% Text Node
\draw (336.56,65.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-356.57]  {$\infty $};
% Text Node
\draw (336.25,142.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.83]  {$\infty $};
% Text Node
\draw (459.8,9.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-35.31]  {$p_{1}\Pr( 1\in S')$};
% Text Node
\draw (446.93,57.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.56]  {$p_{2}\Pr( 2\in S')$};
% Text Node
\draw (437.83,137.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-333.31]  {$p_{n}\Pr( n\in S')$};


\end{tikzpicture}


==> soda-camera-ready-tikz-figures/modified-compressed-flow-network.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Circle [id:dp10614464393519096] 
\draw   (109,111.5) .. controls (109,103.49) and (115.49,97) .. (123.5,97) .. controls (131.51,97) and (138,103.49) .. (138,111.5) .. controls (138,119.51) and (131.51,126) .. (123.5,126) .. controls (115.49,126) and (109,119.51) .. (109,111.5) -- cycle ;
%Shape: Circle [id:dp867835565654576] 
\draw   (255,30.5) .. controls (255,22.49) and (261.49,16) .. (269.5,16) .. controls (277.51,16) and (284,22.49) .. (284,30.5) .. controls (284,38.51) and (277.51,45) .. (269.5,45) .. controls (261.49,45) and (255,38.51) .. (255,30.5) -- cycle ;
%Shape: Circle [id:dp7651963266066104] 
\draw   (252,92) .. controls (252,82.61) and (259.61,75) .. (269,75) .. controls (278.39,75) and (286,82.61) .. (286,92) .. controls (286,101.39) and (278.39,109) .. (269,109) .. controls (259.61,109) and (252,101.39) .. (252,92) -- cycle ;
%Shape: Circle [id:dp9651471277948054] 
\draw   (253,164.5) .. controls (253,156.49) and (259.49,150) .. (267.5,150) .. controls (275.51,150) and (282,156.49) .. (282,164.5) .. controls (282,172.51) and (275.51,179) .. (267.5,179) .. controls (259.49,179) and (253,172.51) .. (253,164.5) -- cycle ;
%Shape: Circle [id:dp26796811093229755] 
\draw   (421,31.5) .. controls (421,23.49) and (427.49,17) .. (435.5,17) .. controls (443.51,17) and (450,23.49) .. (450,31.5) .. controls (450,39.51) and (443.51,46) .. (435.5,46) .. controls (427.49,46) and (421,39.51) .. (421,31.5) -- cycle ;
%Shape: Circle [id:dp376970150993964] 
\draw   (422,87.5) .. controls (422,79.49) and (428.49,73) .. (436.5,73) .. controls (444.51,73) and (451,79.49) .. (451,87.5) .. controls (451,95.51) and (444.51,102) .. (436.5,102) .. controls (428.49,102) and (422,95.51) .. (422,87.5) -- cycle ;
%Shape: Circle [id:dp1193504606294562] 
\draw   (421,168.5) .. controls (421,160.49) and (427.49,154) .. (435.5,154) .. controls (443.51,154) and (450,160.49) .. (450,168.5) .. controls (450,176.51) and (443.51,183) .. (435.5,183) .. controls (427.49,183) and (421,176.51) .. (421,168.5) -- cycle ;
%Shape: Circle [id:dp4904978292136577] 
\draw   (538,112.5) .. controls (538,104.49) and (544.49,98) .. (552.5,98) .. controls (560.51,98) and (567,104.49) .. (567,112.5) .. controls (567,120.51) and (560.51,127) .. (552.5,127) .. controls (544.49,127) and (538,120.51) .. (538,112.5) -- cycle ;
%Straight Lines [id:da3055421324183365] 
\draw    (123.5,97) -- (253.22,31.4) ;
\draw [shift={(255,30.5)}, rotate = 153.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1523461438072764] 
\draw    (134,101) -- (250.01,92.15) ;
\draw [shift={(252,92)}, rotate = 175.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27898993265259775] 
\draw    (135,120.5) -- (251.13,163.8) ;
\draw [shift={(253,164.5)}, rotate = 200.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8267989995709057] 
\draw    (282,164.5) -- (419,168.44) ;
\draw [shift={(421,168.5)}, rotate = 181.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6327108392650231] 
\draw    (286,98) -- (421,94.06) ;
\draw [shift={(423,94)}, rotate = 178.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da740720488043149] 
\draw    (284,30.5) -- (419,31.49) ;
\draw [shift={(421,31.5)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13985112294139102] 
\draw    (284,86) -- (423.09,41.61) ;
\draw [shift={(425,41)}, rotate = 162.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3199789299269422] 
\draw    (450,31.5) -- (544.37,98.84) ;
\draw [shift={(546,100)}, rotate = 215.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6358392019192909] 
\draw    (450,168.5) -- (544.18,125.83) ;
\draw [shift={(546,125)}, rotate = 155.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5212381436792655] 
\draw    (451,87.5) -- (536.08,111.95) ;
\draw [shift={(538,112.5)}, rotate = 196.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (119,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (259,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (430,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (548,109.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (345,128.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (259,24.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{1\}}$};
% Text Node
\draw (252,84.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{1,2\}}$};
% Text Node
\draw (255,159.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{n\}}$};
% Text Node
\draw (429,28.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (429,83.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (427,163.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (145.35,66.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-332.74]  {$\Pr( S'=\{1\})$};
% Text Node
\draw (149.52,83.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-354.71]  {$\Pr( S'=\{1,2\})$};
% Text Node
\draw (160.64,110.06) node [anchor=north west][inner sep=0.75pt]  [rotate=-21.71]  {$\Pr( S'=\{n\})$};
% Text Node
\draw (305,12.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{p}_{1}^{\{1\}}\Pr( S'=\{1\})$};
% Text Node
\draw (277.45,65.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-342.09]  {$\overline{p}_{1}^{\{1,2\}}\Pr( S'=\{1,2\})$};
% Text Node
\draw (297.56,77.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-356.57]  {$\overline{p}_{2}^{\{1,2\}}\Pr( S'=\{1,2\})$};
% Text Node
\draw (294.25,144.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.83]  {$\overline{p}_{n}^{\{n\}}\Pr( S'=\{n\})$};
% Text Node
\draw (472.43,21.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-38.03]  {$p_{1}\Pr( 1\in S')$};
% Text Node
\draw (458.31,68.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-18.53]  {$p_{2}\Pr( 2\in S')$};
% Text Node
\draw (453.07,147.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-336.97]  {$p_{n}\Pr( n\in S')$};


\end{tikzpicture}


==> soda-camera-ready-tikz-figures/specific-edge-weights.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Circle [id:dp10614464393519096] 
\draw   (90,113.5) .. controls (90,105.49) and (96.49,99) .. (104.5,99) .. controls (112.51,99) and (119,105.49) .. (119,113.5) .. controls (119,121.51) and (112.51,128) .. (104.5,128) .. controls (96.49,128) and (90,121.51) .. (90,113.5) -- cycle ;
%Shape: Circle [id:dp867835565654576] 
\draw   (234,25.5) .. controls (234,16.39) and (241.39,9) .. (250.5,9) .. controls (259.61,9) and (267,16.39) .. (267,25.5) .. controls (267,34.61) and (259.61,42) .. (250.5,42) .. controls (241.39,42) and (234,34.61) .. (234,25.5) -- cycle ;
%Shape: Circle [id:dp7651963266066104] 
\draw   (235,94.5) .. controls (235,84.84) and (242.84,77) .. (252.5,77) .. controls (262.16,77) and (270,84.84) .. (270,94.5) .. controls (270,104.16) and (262.16,112) .. (252.5,112) .. controls (242.84,112) and (235,104.16) .. (235,94.5) -- cycle ;
%Shape: Circle [id:dp9651471277948054] 
\draw   (236,168.5) .. controls (236,159.39) and (243.39,152) .. (252.5,152) .. controls (261.61,152) and (269,159.39) .. (269,168.5) .. controls (269,177.61) and (261.61,185) .. (252.5,185) .. controls (243.39,185) and (236,177.61) .. (236,168.5) -- cycle ;
%Shape: Circle [id:dp26796811093229755] 
\draw   (405,29.5) .. controls (405,21.49) and (411.49,15) .. (419.5,15) .. controls (427.51,15) and (434,21.49) .. (434,29.5) .. controls (434,37.51) and (427.51,44) .. (419.5,44) .. controls (411.49,44) and (405,37.51) .. (405,29.5) -- cycle ;
%Shape: Circle [id:dp376970150993964] 
\draw   (406,85.5) .. controls (406,77.49) and (412.49,71) .. (420.5,71) .. controls (428.51,71) and (435,77.49) .. (435,85.5) .. controls (435,93.51) and (428.51,100) .. (420.5,100) .. controls (412.49,100) and (406,93.51) .. (406,85.5) -- cycle ;
%Shape: Circle [id:dp1193504606294562] 
\draw   (405,166.5) .. controls (405,158.49) and (411.49,152) .. (419.5,152) .. controls (427.51,152) and (434,158.49) .. (434,166.5) .. controls (434,174.51) and (427.51,181) .. (419.5,181) .. controls (411.49,181) and (405,174.51) .. (405,166.5) -- cycle ;
%Shape: Circle [id:dp4904978292136577] 
\draw   (523,111.5) .. controls (523,103.49) and (529.49,97) .. (537.5,97) .. controls (545.51,97) and (552,103.49) .. (552,111.5) .. controls (552,119.51) and (545.51,126) .. (537.5,126) .. controls (529.49,126) and (523,119.51) .. (523,111.5) -- cycle ;
%Straight Lines [id:da3055421324183365] 
\draw    (104.5,99) -- (236.2,35.37) ;
\draw [shift={(238,34.5)}, rotate = 154.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1523461438072764] 
\draw    (115,103) -- (233,94.64) ;
\draw [shift={(235,94.5)}, rotate = 175.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27898993265259775] 
\draw    (116,122.5) -- (234.13,167.78) ;
\draw [shift={(236,168.5)}, rotate = 200.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8267989995709057] 
\draw    (269,168.5) -- (403,166.53) ;
\draw [shift={(405,166.5)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6327108392650231] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270,94.5) -- (404,85.63) ;
\draw [shift={(406,85.5)}, rotate = 176.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da740720488043149] 
\draw    (267,25.5) -- (406,21.06) ;
\draw [shift={(408,21)}, rotate = 178.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13985112294139102] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (261,80) -- (405.09,35.59) ;
\draw [shift={(407,35)}, rotate = 162.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3199789299269422] 
\draw    (434,29.5) -- (529.37,97.84) ;
\draw [shift={(531,99)}, rotate = 215.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6358392019192909] 
\draw    (434,166.5) -- (529.17,124.8) ;
\draw [shift={(531,124)}, rotate = 156.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5212381436792655] 
\draw    (435,85.5) -- (521.08,110.93) ;
\draw [shift={(523,111.5)}, rotate = 196.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (100,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (242,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (414,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (533,108.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (329,126.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (241,21.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{1\}}$};
% Text Node
\draw (235,89.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{1,2\}}$};
% Text Node
\draw (240,162.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\{n\}}$};
% Text Node
\draw (413,26.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (413,81.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (411,161.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
% Text Node
\draw (129.35,63.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-332.74]  {$\Pr( S'=\{1\})$};
% Text Node
\draw (134.52,83.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-354.71]  {$\Pr( S'=\{1,2\})$};
% Text Node
\draw (141.41,109.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-21.13]  {$\Pr( S'=\{n\})$};
% Text Node
\draw (330,7.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (256.46,59.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-342.09]  {$\frac{1+\alpha _{2}}{2}\Pr( S'=\{1,2\})$};
% Text Node
\draw (286.2,72.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-355.16]  {$\frac{1+\alpha _{1}}{2}\Pr( S'=\{1,2\})$};
% Text Node
\draw (325.98,151.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.85]  {$\infty $};
% Text Node
\draw (452.85,17.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-35.39]  {$p_{1}\Pr( 1\in S')$};
% Text Node
\draw (441.5,66.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.43]  {$p_{2}\Pr( 2\in S')$};
% Text Node
\draw (433.98,145.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-337.49]  {$p_{n}\Pr( n\in S')$};


\end{tikzpicture}

